Linear Dependent Types in a Call-by-Value Scenario (Long Version)

Linear dependent types allow to precisely capture both the extensional behaviour and the time complexity of lambda terms, when the latter are evaluated by Krivine's abstract machine. In this work, we show that the same paradigm can be applied to call-by-value evaluation. A system of linear dependent types for Plotkin's PCF is introduced, called dlPCFV, whose types reflect the complexity of evaluating terms in the so-called CEK machine. dlPCFV is proved to be sound, but also relatively complete: every true statement about the extensional and intentional behaviour of terms can be derived, provided all true index term inequalities can be used as assumptions.

==> fig-cek.tex <==
\begin{math}
  \begin{array}{c@{\quad\star\qquad}c@{\qquad\tocek\quad\qquad}c@{\quad\qquad\star\qquad}c}
    \clo{x} & \stack & \env(x) & \stack \\
    \clo{\t\u} & \stack & \clo{\t} & \stackarg{\clo{\u}} \\
    \clo{\suc(t)} & \stack & \clo{\t} & \stacks \\
    \clo{\pred(t)} & \stack & \clo{\t} & \stackp \\
    \clo{\ifz{\t}{\u}{\s}} & \stack & \clo{\t} & \stackif{\u}{\s}{\env} \\
  \end{array}
\end{math}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> fig-cekv.tex <==
\begin{math}
  \begin{array}{c@{\quad\star\quad}c@{\qquad\tocek\qquad}c@{\quad\star\quad}c}
    \clov & \stackarg{\cloc} & \cloc & \stackfun{\clov} \\
    \clov & \stackfun{\clo{`lx.\t}} &
    \clo[\envelt{\clov}\cdot\env]{\t} & \stack \\
    \clov & \stackfun{\clo{\fix{\t}}} & \clo[\envelt{\clo{\fix{\t}}}\cdot\env]{\t} & \stackarg{\clov} \\
    \clo[\env']{\nb[0]} & \stackif{\t}{\u}{\env} & \clo{\t} &\stack\\
    \clo[\env']{\nb[n\!+\!1]} & \stackif{\t}{\u}{\env} & \clo{\u} & \stack \\
    \clo{\nb} & \stacks & \clo[\emptyset]{\nb[n\!+\!1]} & \stack \\
    \clo{\nb} & \stackp & \clo[\emptyset]{\nb[n\!-\!1]} & \stack \\
  \end{array}
\end{math}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> fig-exadd.tex <==
\begin{flushleft}
  $\A~=~\,\freccia{\NatU{\,\J}}{
    \mtyp[c]{\one}{(\freccia{\NatU{\g}}{
        \NatU{\J+\g}})}}
  $\quad;\quad
  $\C~=~\freccia{\NatU{\H}}{
    \mtyp[c]{\one}{(\freccia{\NatU{\g}}{
        \NatU{\H+\g}})}}
  $\\
  $\,`G~=~\{x:\mtyp{\I}{\A},\ y:\NatU{\H},\ z:\NatU{\g}\}
  $\quad;\quad
  $\fiv~=~\{b,a,c\}$\quad;\quad$\ictx~=~\{b<\f+\one,a<\one,c<\one\}$
\end{flushleft}
\def\defaultHypSeparation{\hskip.2in}
\def\ScoreOverhang{0pt}
\AxiomC{\judg{\fiv}{(\H\geq\one,\ictx)}{
    x:\mtyp{\I}{\A}}{\zero}{x}{\mtyp{\I}{\A}}}
\AxiomC{\judg{\fiv}{(\H\geq\one,\ictx)}{y:\NatU{\H}}{
    \zero}{y}{\NatU{\H}}}
\RightLabel{($p$)}
\UnaryInfC{\judg{\fiv}{(\H\geq\one,\ictx)}{y:\NatU{\H}}{
    \zero}{\pred(y)}{\NatU{\J}}}
\RightLabel{(\textit{App})}
\BinaryInfC{\judg{\fiv}{(\H\geq\one,\ictx)}{x:\mtyp{\I}{\A},
    y:\NatU{\H}}{
    \zero}{x~\pred(y)}{\mtyp[c]{\one}{(\freccia{
        \NatU{\g}}{\NatU{\J+\g}})}}}
\DisplayProof
\begin{flushright}
  % \AxiomC{\judg{\fiv}{\ictx}{y:\NatU{\H}}{\zero}{y}{\NatU{\H}}}
  % \AxiomC{\judg{\fiv}{(\H\leq\zero,\ictx)}{`G}{\zero}{z}{\NatU{\H+\g}}}
  \AxiomC{\qquad$\vdots$}
  \AxiomC{\judg{\fiv}{(\H\geq\one,\ictx)}{z:\NatU{\g}}{
      \zero}{z}{\NatU{\g}}}
  \LeftLabel{(\textit{App})}
  \BinaryInfC{\judg{\fiv}{(\H\geq\one,\ictx)}{`G}{\zero}{
      x~\pred(y)\,z}{\NatU{\J+\g}}}
  \LeftLabel{($s$)}
  \UnaryInfC{\judg{\fiv}{(\H\geq\one,\ictx)}{`G}{\zero}{
      \suc(x~\pred(y)\,z)}{\NatU{\H+\g}}}
  \DisplayProof
\end{flushright}
\AxiomC{\judg{\fiv}{\ictx}{y:\NatU{\H}}{\zero}{y}{\NatU{\H}}}
\AxiomC{\judg{\fiv}{(\H\leq\zero,\ictx)}{`G}{\zero}{z}{\NatU{\H+\g}}}
\AxiomC{\vdots\quad}
% \RightLabel{$\scriptstyle \sjudg{\fiv}{\ictx}{
% `G\uplus(y:\mtyp[b]{\one}{\NatU{\H}})=`G'}$}
\RightLabel{(\textit{If})}
\TrinaryInfC{\judg{\fiv}{\ictx}{`G}{\zero}{
    \ifz{y}{z}{\suc(x~\pred(y)\,z)}}{\NatU{\H+\g}}}
\RightLabel{($\multimap$)}
\UnaryInfC{$
  \begin{array}{r}
    \judg{(b,a)}{(b<\f+\one,a<\one)}{(x:\mtyp{\I}{\A};y:\NatU{\H})}{\one}{
      `lz.\ifz{y}{z}{\suc(x~\pred(y)\,z)}}\quad\\
    \mtyp[c]{\one}{(\freccia{\NatU{\g}}{\NatU{\H+\g}})}
  \end{array}
  $}
\RightLabel{($\multimap$)}
\UnaryInfC{$
  \judg{b}{b<\f+\one}{x:\mtyp{\I}{\A}}{\one+\one}{
    `lyz.\ifz{y}{z}{\suc(x~\pred(y)\,z)}}{\mtyp{\one}{\C}}
  $}
% \RightLabel{$\scriptstyle
% \ijudg{b}{b<\f+\one}{\C\isubst[b]{b+\one}\equiv\A}
% $}
\AxiomC{$\hspace{-50pt}
  \ijudg{b}{b<\f+\one}{\C\isubst[b]{b+\one}\equiv\A}
  $}
\LeftLabel{(\textit{Fix})}
\BinaryInfC{\ejudg{}{\f+\one+\sum_{b<\f+\one}(\one+\one)}{\termadd}{
    \mtyp{\one}{\freccia{\NatU{\f}}{
        \mtyp[c]{\one}{(\freccia{\NatU{\g}}{
            \NatU{\f+\g}})}}}
  }}
\DisplayProof

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> fig-exmult.tex <==
\begin{flushleft}
  $(\bigstar):
  \judg{\fiv}{(\H\geq\one,\ictx)}{\emptyset}{3`*(\g+\one)}{
    \termadd}{\mtyp{\one}{\freccia{\NatU{\g}}{
        \mtyp[c]{\one}{(\freccia{\NatU{\J`*\g}}{
            \NatU{\g+\J`*\g}})}}}}
  $
  \\ 
  \vspace{5pt}
  $\A~=~\,\freccia{\NatU{\,\J}}{
    \mtyp[c]{\one}{(\freccia{\NatU{\g}}{
        \NatU{\J`*\g}})}}
  $\quad;\quad
  $\C~=~\freccia{\NatU{\H}}{
    \mtyp[c]{\one}{(\freccia{\NatU{\g}}{
        \NatU{\H`*\g}})}}
  $\\
  $\,`G~=~\{x:\mtyp{\I}{\A},\ y:\NatU{\H},\ z:\NatU{\g}\}
  $\quad;\quad
  $\fiv~=~\{b,a,c\}$\quad;\quad$\ictx~=~\{b<\f+\one,a<\one,c<\one\}$
\end{flushleft}
\def\defaultHypSeparation{\hskip 5pt}
\def\ScoreOverhang{2pt}
\begin{flushright}
  \AxiomC{\judg{\fiv}{(\H\geq\one,\ictx)}{
      x:\mtyp{\I}{\A}}{\zero}{x}{\mtyp{\I}{\A}}}
  \AxiomC{\judg{\fiv}{(\H\geq\one,\ictx)}{y:\NatU{\H}}{
      \zero}{y}{\NatU{\H}}}
  \RightLabel{($p$)}
  \UnaryInfC{\judg{\fiv}{(\H\geq\one,\ictx)}{y:\NatU{\H}}{
      \zero}{\pred(y)}{\NatU{\J}}}
  \RightLabel{(\textit{App})}
  \BinaryInfC{\judg{\fiv}{(\H\geq\one,\ictx)}{x:\mtyp{\I}{\A},
      y:\NatU{\H}}{
      \zero}{x~\pred(y)}{\mtyp[c]{\one}{(\freccia{
          \NatU{\g}}{\NatU{\J`*\g}})}}}
  \DisplayProof
\end{flushright}

\AxiomC{$(\bigstar)\qquad$}
\AxiomC{\judg{\fiv}{(\H\geq\one,\ictx)}{z:\NatU{\g}}{\zero}{z}{\NatU{\g}}}
\BinaryInfC{\judg{\fiv}{(\H\geq\one,\ictx)}{`G}{3`*(\g+1)}{
    \termadd~z}{\mtyp[c]{\one}{(\freccia{\NatU{\J`*\g}}{
        \NatU{\g+\J`*\g}})}}}
\AxiomC{~$\vdots$~}
\AxiomC{\judg{\fiv}{(\H\geq\one,\ictx)}{z:\NatU{\g}}{
    \zero}{z}{\NatU{\g}}}
\RightLabel{(\!\textit{App})}
\BinaryInfC{\judg{\fiv}{(\H\geq\one,\ictx)}{`G}{\zero}{
    x~\pred(y)\,z}{\NatU{\J`*\g}}}

% \LeftLabel{$\scriptstyle
% \ijudg{\fiv}{(\H\geq\one,\ictx)}{
% \NatU{\J`*\g+\g}\equiv\NatU{\H`*\g}}$}
\RightLabel{(\textit{App})}
\BinaryInfC{\judg{\fiv}{(\H\geq\one,\ictx)}{`G}{3`*(\g+1)}{
    \termadd~z~(x\,\pred(y)\,z)}{\NatU{\H`*\g}}}
\DisplayProof

\AxiomC{\judg{\fiv}{\ictx}{y:\NatU{\H}}{\zero}{y}{\NatU{\H}}}
\AxiomC{\judg{\fiv}{(\H\leq\zero,\ictx)}{`G}{\zero}{\nb[0]}{\NatU{\H`*\g}}}
\AxiomC{\qquad\vdots\qquad\qquad}
% \RightLabel{$\scriptstyle \sjudg{\fiv}{\ictx}{
% `G\uplus(y:\mtyp[b]{\one}{\NatU{\H}})=`G'}$}
\RightLabel{(\textit{If})}
\TrinaryInfC{\judg{\fiv}{\ictx}{`G}{\M}{
    \ifz{y}{\nb[0]}{\termadd~(x~\pred(y)\,z)~z}}{\NatU{\H`*\g}}}
\RightLabel{($\multimap$)}
\UnaryInfC{$
  \begin{array}{r}
    \judg{(b,a)}{(b<\f+\one,a<\one)}{(x:\mtyp{\I}{\A};y:\NatU{\H})}{\one+\M}{
      `lz.\ifz{y}{\nb[0]}{\termadd~(x~\pred(y)\,z)~z}}{\qquad}\\
    \mtyp[c]{\one}{(\freccia{\NatU{\g}}{\NatU{\H`*\g}})}
  \end{array}
  $}
\RightLabel{($\multimap$)}
\UnaryInfC{$
  \judg{b}{b<\f+\one}{x:\mtyp{\I}{\A}}{\one+\one+\M}{
    `lyz.\ifz{y}{\nb[0]}{\termadd~(x~\pred(y)\,z)~z}}{\mtyp{\one}{\C}}
  $}
% \RightLabel{$\scriptstyle
% \ijudg{b}{b<\f+\one}{\C\isubst[b]{b+\one}\equiv\A}
% $}
\RightLabel{(\textit{Fix})}
\UnaryInfC{\ejudg{}{\f+\one+\sum_{b<\f+\one}(\one+\one+\M)}{\termmult}{
    \mtyp{\one}{\freccia{\NatU{\f}}{
        \mtyp[c]{\one}{(\freccia{\NatU{\g}}{
            \NatU{\f`*\g}})}}}
  }}
\DisplayProof

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> fig-stacksize.tex <==
\begin{minipage}[t]{.4\linewidth}
  \textbf{Syntactic size of terms:}
  \begin{align*}
    \ts{\nb}&=2\\
    \ts{`lx.\t}&=\ts{\t}+2\\
    \ts{\fix{t}}&=\ts{\t}+2\\
    \ts{x}&=2\\
    \ts{\t\u}&=\ts{\t}+\ts{\u}+2\\
    \ts{\suc(\t)}&=\ts{\t}+2\\
    \ts{\pred(\t)}&=\ts{\t}+2\\
    \ts{\ifz{\t}{\u}{\s}}&=\ts{\t}+\ts{\u}+\ts{\s}+2
  \end{align*}
\end{minipage}
\begin{minipage}[t]{.5\linewidth}
  \textbf{Size of closures:}\quad
  $\sic{\clo{\t}}~=~\ms{\t}$ \\

  \textbf{Size of processes:}\quad
  $\sip{\proc{\cloc}{\stack}}~=~\sic{\cloc}+\sis{\stack}$ \\

  \textbf{Size of stacks:}
  \vspace{-1em}
  \begin{align*}
    \sis{\emptystack}~=~&0\\
    \sis{\stackfun{\clov}}~=~&\sic{\clov}+\sis{\stack}\\
    \sis{\stackarg{\cloc}}~=~&\sic{\cloc}+\sis{\stack}+1\\
    \sis{\stackif{\t}{\u}{\env}}~=~&\ms{\t}+\ms{\u}+\sis{\stack}+1\\
    \sis{\stacks}~=~&\sis{\stack}+1\\
    \sis{\stackp}~=~&\sis{\stack}+1\\
  \end{align*}
\end{minipage}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> fig-stacktype.tex <==
\begin{math}
  \infer[]
  {\stjudg{\fiv}{\ictx}{\zero}{\emptystack}{`t}{`t}}
  {}
  \qquad\qquad
  \infer[]
  {\stjudg{\fiv}{\ictx}{\J}{\stack}{`s'}{`t'}}
  {
    \stjudg{\fiv}{\ictx}{\I}{\stack}{`s}{`t}\quad
    \sjudg{\fiv}{\ictx}{`s'`<`s}\quad
    \sjudg{\fiv}{\ictx}{`t`<`t'}\quad
    \ijudg{\fiv}{\ictx}{\I\leq\J}
  }
\end{math}

\vspace{10pt}
\begin{math}
  \infer[]
  {\stjudg{\fiv}{\ictx}{\J+\K}{\stackarg[\stack']{\cloc}}{\mtyp{\one}{(\freccia{`s}{`t})}}{`t'}}
  {
      \cjudg{\fiv}{\ictx}{\J}{\cloc}{`s\isubst{\zero}}\qquad
      \stjudg{\fiv}{\ictx}{\K}{\stack'}{`t\isubst{\zero}}{`t'}
  }
  \qquad\qquad
  \infer[]
  {\stjudg{\fiv}{\ictx}{\J+\K}{\stackfun[\stack']{\clov}}{`s\isubst{\zero}}{`t'}}
  {
      \cjudg{\fiv}{\ictx}{\J}{\clov}{\mtyp{\one}{(\freccia{`s}{`t})}}\qquad
      \stjudg{\fiv}{\ictx}{\K}{\stack'}{`t\isubst{\zero}}{`t'}
  }
\end{math}

\vspace{10pt}
\begin{math}
  \infer[]
  {\stjudg{\fiv}{\ictx}{\J+\K}{\stackif[\stack']{\t}{\u}{\env}}{\Nat{\M}{\N}}{`t}}
  {
      \cjudg{\fiv}{\N=\zero,\ictx}{\J}{\clo{\t}}{`s}\quad
      \cjudg{\fiv}{\M\geq\one,\ictx}{\J}{\clo{\u}}{`s}\quad
      \stjudg{\fiv}{\ictx}{\K}{\stack'}{`s}{`t}
  }
\end{math}

\vspace{10pt}
\begin{math}
  \infer[]
  {\stjudg{\fiv}{\ictx}{\I}{\stacks[\stack]}{\Nat{\M}{\N}}{`t}}
  {
    \stjudg{\fiv}{\ictx}{\I}{\stack}{\Nat{\M+1}{\N+1}}{`t}
  }
  \qquad\qquad
  \infer[]
  {\stjudg{\fiv}{\ictx}{\I}{\stackp[\stack]}{\Nat{\M}{\N}}{`t}}
  {
    \stjudg{\fiv}{\ictx}{\I}{\stack}{\Nat{\M-1}{\N-1}}{`t}
  }
\end{math}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> fig-subtype.tex <==
      \begin{math}
        \infer[]%(\mathtt{Nat}.leq)]
              {\sjudg{\fiv}{\ictx}{\Nat{\I}{\J}`<\Nat{\K}{\H}}}
              {
                \begin{array}{c}
                  \ijudg{\fiv}{\ictx}{\K\leq\I} \\
                  \ijudg{\fiv}{\ictx}{\J\leq\H} \\
                \end{array}
              }
              \condinc{\;}{\qquad}
              \infer[]%(\multimap.leq)]
                    {\sjudg{\fiv}{\ictx}{\freccia{`s}{`t}`<\freccia{`s'}{`t'}}}
                    {
                      \begin{array}{c}
                        \sjudg{\fiv}{\ictx}{`s'`<`s}\\
                        \sjudg{\fiv}{\ictx}{`t`<`t'}
                      \end{array}
                    }
              \condinc{\;}{\qquad}
              \infer[]%({[-]}.leq)]
                    {\sjudg{\fiv}{\ictx}{\mtyp{\I}{\A} `<
\mtyp{\J}{\B}}}
                    {
                      \begin{array}{r@{\,}l}
                        \sjudg{(a,\fiv)}{(a<\J,\ictx)&}{\A`<\B}\\
                        \ijudg{\fiv}{\ictx&}{\J\leq\I}
                      \end{array}
                    }
      \end{math}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> fig-type.tex <==
\begin{displaymath} 
  \frac{}{\judg{\fiv}{\ictx}{`G,x:`s}{\zero}{x}{`s}}(\textit{Ax})
  \qquad
  \frac{\judg{\fiv}{\ictx}{`G}{\I}{t}{`s}
    \qquad
    \sjudg{\fiv}{\ictx}{`D`<`G}
    \qquad
    \sjudg{\fiv}{\ictx}{`s`<`t}
    \qquad
    \ijudg{\fiv}{\ictx}{\I\leq\J}
  }{\judg{\fiv}{\ictx}{`D}{\J}{t}{`t}}(\textit{Subs})
\end{displaymath}
\begin{displaymath}
  \frac{
    \judg{(a,\fiv)}{(a<\I,\ictx)}{`G,x:`s}{\K}{\t}{`t}
  }{
    \judg{\fiv}{\ictx}{\sum_{a<\I}`G}{\I+\sum_{a<\I}\K}{`lx.\t}{\mtyp{\I}{\freccia{`s}{`t}}}
  }
  (\multimap)
  \condinc{\quad}{\qquad}
  \frac{
    \judg{\fiv}{\ictx}{`G}{\K}{\t}{\mtyp{\one}{\freccia{`s}{`t}}}
    \qquad 
    \judg{\fiv}{\ictx}{`D}{\H}{\u}{`s\isubst{\zero}}
  }{
    \judg{\fiv}{\ictx}{`G\uplus`D}{\K+\H}{\t\u}{`t\isubst{\zero}}
  }(\textit{App})
\end{displaymath}   
\begin{displaymath}
  \quad
  \frac{
    \judg{\fiv}{\ictx}{`G}{\M}{\t}{\Nat{\J}{\K}}
    \qquad 
    \judg{\fiv}{(\J\leq\zero,\ictx)}{`D}{\N}{\u}{`t}
    \qquad
    \judg{\fiv}{(\K\geq\one,\ictx)}{`D}{\N}{\s}{`t}
  }{
    \judg{\fiv}{\ictx}{`G\uplus`D}{\M+\N}{\ifz{\t}{\u}{\s}}{`t}
  }(\textit{If})
\end{displaymath}
\begin{displaymath}
  \frac{}{\judg{\fiv}{\ictx}{`G}{\zero}{\nb}{\Nat{\inb}{\inb}}}(n)
  \qquad
  \frac{
    \judg{\fiv}{\ictx}{`G}{\M}{\t}{\Nat{\I}{\J}}
  }{
    \judg{\fiv}{\ictx}{`G}{\M}{\suc(\t)}{\Nat{\I+\one}{\J+\one}}
  }(s)
  \qquad
  \frac{
    \judg{\fiv}{\ictx}{`G}{\M}{\t}{\Nat{\I}{\J}}
  }{
    \judg{\fiv}{\ictx}{`G}{\M}{\pred(\t)}{\Nat{\I\mnu\one}{\J\mnu\one}}
  }(p)
\end{displaymath}
\condinc{
  \begin{displaymath}
    \frac{
      \begin{array}{r@{\,}l}
        \judg{(b,\fiv)}{(b<\H,\ictx)}{
          `G,x:\mtyp{\I}{\A}&}{\J}{\t}{\mtyp{1}{\B}}
        \\
        \sjudg{(a,b,\fiv)}{(a<\I,b<\H,\ictx)&}{
          \B\isubst{\zero}\isubst[b]{\fc{b+1}{a}{\I}+b+1}`<\A}
      \end{array}
    }{\judg{\fiv}{\ictx}{\sum_{b<\H}`G}{
        \H+\sum_{b<\H}\J}{\fix{\t}}{\mtyp{\K}{
          \B\isubst{\zero}\isubst[b]{\fc{0}{a}{\I}}}}}
    (\textit{Fix})
  \end{displaymath}
}{
  \begin{displaymath}
    \frac{
      \judg{(b,\fiv)}{(b<\H,\ictx)}{
        `G,x:\mtyp{\I}{\A}}{\J}{\t}{\mtyp{1}{\B}}
      \quad
      \sjudg{(a,b,\fiv)}{(a<\I,b<\H,\ictx)}{
        \B\isubst{\zero}\isubst[b]{\fc{b+1}{a}{\I}+b+1}`<\A}
    }{\judg{\fiv}{\ictx}{\sum_{b<\H}`G}{
        \H+\sum_{b<\H}\J}{\fix{\t}}{\mtyp{\K}{
          \B\isubst{\zero}\isubst[b]{\fc{0}{a}{\I}}}}}
    (\textit{Fix})
  \end{displaymath}
  \vspace{-10pt}

  \hfill{\small (where $\H=\fc{0}{\K}{\I}$)}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

